A Bayesian Information-Theoretic Approach to Data Attribution

Training Data Attribution (TDA) seeks to trace model predictions back to influential training examples, enhancing interpretability and safety. We formulate TDA as a Bayesian information-theoretic problem: subsets are scored by the information loss they induce - the entropy increase at a query when removed. This criterion credits examples for resolving predictive uncertainty rather than label noise. To scale to modern networks, we approximate information loss using a Gaussian Process surrogate built from tangent features. We show this aligns with classical influence scores for single-example attribution while promoting diversity for subsets. For even larger-scale retrieval, we relax to an information-gain objective and add a variance correction for scalable attribution in vector databases. Experiments show competitive performance on counterfactual sensitivity, ground-truth retrieval and coreset selection, showing that our method scales to modern architectures while bridging principled measures with practice.

==> figs/fig1/fig1_qualitative.tex <==
\begin{tikzpicture}[
    font=\scriptsize\sffamily,
    imgnode/.style={inner sep=0pt, outer sep=0pt},
    querylabel/.style={font=\small\sffamily, align=center},
    methodlabel/.style={font=\small\bfseries\sffamily, align=center, text width=3.9cm},
]

\def\queryW{1.0cm}%
\def\stripW{3.9cm}%
\def\stripH{0.975cm}%

\def\colQuery{0}
\def\colInfluence{1.25cm}
\def\colBayesian{5.45cm}

\def\rowHeader{0}
\def\rowOne{-0.55cm}
\def\rowTwo{-1.85cm}
\def\rowThree{-3.15cm}

\fill[black!2, rounded corners=3pt] (-0.7cm, 0.6cm) rectangle (9.55cm, -4.3cm);

\node[querylabel] at (\colQuery, \rowHeader) {Query};
\node[methodlabel] at (\colInfluence + \stripW/2, \rowHeader) {Influence Function};
\node[methodlabel] at (\colBayesian + \stripW/2, \rowHeader) {Bayesian Information-\\Theoretic TDA {\normalfont\slshape(Ours)}};

\node[imgnode, anchor=north] at (\colQuery, \rowOne) {%
    \includegraphics[width=\queryW]{figs/fig1/fig1_query_1.png}%
};

\node[imgnode, anchor=north] at (\colInfluence + \stripW/2, \rowOne) {%
    \includegraphics[width=\stripW]{figs/fig1/fig1_query_1_kroninfluence.png}%
};

\node[imgnode, anchor=north] at (\colBayesian + \stripW/2, \rowOne) {%
    \includegraphics[width=\stripW]{figs/fig1/fig1_query_1_infoloss.png}%
};

\node[imgnode, anchor=north] at (\colQuery, \rowTwo) {%
    \includegraphics[width=\queryW]{figs/fig1/fig1_query_2.png}%
};

\node[imgnode, anchor=north] at (\colInfluence + \stripW/2, \rowTwo) {%
    \includegraphics[width=\stripW]{figs/fig1/fig1_query_2_kroninfluence.png}%
};

\node[imgnode, anchor=north] at (\colBayesian + \stripW/2, \rowTwo) {%
    \includegraphics[width=\stripW]{figs/fig1/fig1_query_2_infoloss.png}%
};

\node[imgnode, anchor=north] at (\colQuery, \rowThree) {%
    \includegraphics[width=\queryW]{figs/fig1/fig1_query_3.png}%
};

\node[imgnode, anchor=north] at (\colInfluence + \stripW/2, \rowThree) {%
    \includegraphics[width=\stripW]{figs/fig1/fig1_query_3_kroninfluence.png}%
};

\node[imgnode, anchor=north] at (\colBayesian + \stripW/2, \rowThree) {%
    \includegraphics[width=\stripW]{figs/fig1/fig1_query_3_infoloss.png}%
};

\draw[black!30, line width=0.5pt] (5.3cm, 0.3cm) -- (5.3cm, -4.2cm);

\draw[rounded corners=3pt, thick] (-0.7cm, 0.6cm) rectangle (9.55cm, -4.3cm);


\end{tikzpicture}


==> figs/fig1/fig1_schematic.tex <==
\begingroup
\renewcommand{\arraystretch}{1.1}

\def\cmark{\ding{51}}%
\def\xmark{\ding{55}}%
\def\head{\small\bfseries\sffamily}%
\def\yes{\color{mydarkblue}}%
\def\no{\color{black!65}}%
\def\warn{\color{orange!85!black}}%

\begin{tikzpicture}[
    font=\scriptsize\sffamily,
    >=Latex,
    box/.style={
        draw,
        rounded corners=3pt,
        thick,
        align=left,
        inner xsep=4pt,
        inner ysep=3pt,
        text width=5.35cm,
        fill=black!2
    },
    pill/.style={
        rounded corners=2pt,
        inner sep=3pt,
        font=\scriptsize\sffamily,
        align=left
    },
    approxArrow/.style={->, thick, densely dashed, black!65},
    regimeLabel/.style={pill, text=black!75}
]

\node[box] (IL) {
    {\head Information Loss}\\[1pt]
    \begin{tabular}{@{}l l@{}}
    \textbf{Submodular?} &
        {\no \textcolor{black!65}{\xmark\ \textbf{No}}} \\
    \textbf{Vector query?} &
        {\no \textcolor{black!65}{\xmark\ \textbf{No}} (depends on $D\!\setminus\!S$)} \\
    \end{tabular}
};

\node[box, below=6mm of IL] (IG) {
    {\head Information Gain}\\[1pt]
    \begin{tabular}{@{}l l@{}}
    \textbf{Submodular?} &
        {\yes \textcolor{mydarkblue}{\cmark\ \textbf{Yes}} (greedy $(1-1/e)$)} \\
    \textbf{Vector query?} &
        {\no \textcolor{black!65}{\xmark\ \textbf{No}} (candidate-dep.\ denom.)} \\
    \end{tabular}
};

\node[box, below=6mm of IG] (ApproxIG) {
    {\head Approx.\ Information Gain}\\[-1pt]
    {\scriptsize (linear-response variance correction)}\\[1pt]
    \begin{tabular}{@{}l l@{}}
    \textbf{Submodular?} &
        {\warn \textbf{No guarantee} (approx.)} \\
    \textbf{Vector query?} &
        {\yes \textcolor{mydarkblue}{\cmark\ \textbf{Yes}} (squared inner prod.)} \\
    \end{tabular}
};

\draw[approxArrow] (IL.south) -- (IG.north);
\path (IL.south) -- (IG.north) node[regimeLabel, midway, right=1mm] {
    high-noise regime\\[-1pt]
    (IG $\approx$ IL)
};

\draw[approxArrow] (IG.south) -- (ApproxIG.north);
\path (IG.south) -- (ApproxIG.north) node[regimeLabel, midway, right=1mm] {
    linear-response\\[-1pt]
    (Approx.\ IG $\approx$ IG)
};

\end{tikzpicture}
\endgroup

